On the power of PPT-preserving and non-signalling codes

We derive one-shot upper bounds for quantum noisy channel codes. We do so by regarding a channel code as a bipartite operation with an encoder belonging to the sender and a decoder belonging to the receiver, and imposing constraints on the bipartite operation. We investigate the power of codes whose bipartite operation is non-signalling from Alice to Bob, positive-partial transpose (PPT) preserving, or both, and derive a simple semidefinite program for the achievable entanglement fidelity. Using the semidefinite program, we show that the non-signalling assisted quantum capacity for memoryless channels is equal to the entanglement-assisted capacity. We also relate our PPT-preserving codes and the PPT-preserving entanglement distillation protocols studied by Rains. Applying these results to a concrete example, the 3-dimensional Werner-Holevo channel, we find that codes that are non-signalling and PPT-preserving can be strictly less powerful than codes satisfying either one of the constraints, and therefore provide a tighter bound for unassisted codes. Furthermore, PPT-preserving non-signalling codes can send one qubit perfectly over two uses of the channel, which has no quantum capacity. We discuss whether this can be interpreted as a form of superactivation of quantum capacity.

==> code2dist.tex <==
\begin{tikzpicture}[scale=1]
\def\Lone{1.8}
\def\Lfour{0.7}
\def\Lthree{-0.75}
\def\lowLine{-1}
\def\slope{0.3}
\def\xa{0.2}

\def\chanx{-4.8}
\def\chany{\lowLine}
\def\chanr{0.375}

\def\iny{0.25}
\def\inxs{-5.7}

\def\encx{-2.6}
\def\ency{1}
\def\encw{0.375}

\def\measy{0.5}
\def\measx{-1.3}
\def\meash{0.4}
\def\measw{0.3}

\def\Ux{0.1}
\def\Uy{\lowLine}

\def\decx{1.4}
\def\decy{\lowLine+0.2}
\def\decw{0.375}
\def\dech{0.5}

\def\gapx{0.5}
\def\gapy{0.2}
\def\xb{-0.2}
\def\og{0.1}
\def\dleft{-4.3}
\def\slo{0.22}
\def\phiback{-3.5}
\def\rightx{2.4}

%% Alice's output line
\draw[draw=black,very thick]
(\rightx,\Lone) --
(\phiback,\Lone) --
(\phiback-0.2,0.5*\Lone+0.5*\ency) --
(\phiback,\ency) -- (\encx,\ency);

\node at (\rightx-0.3,\Lone+\slo)
{$\aic$};

\node at (\phiback+0.2,\Lone+\slo)
{$\aic$};

%% Label of Alice's distiller input
\node at (\phiback+0.2,\ency+\slo)
{$\ai$};

%%% overall input line (to the teleporter)
\draw[draw=black,very thick]
(\rightx,\lowLine) --
(\inxs,\lowLine) --
(\inxs - 0.2, 0.5*\lowLine+0.5*\iny) --
(\inxs,\iny) -- (\measx,\iny);

%% Labels of this line
\node at (\inxs+0.2,\iny+\slo)
{$\aoc$};

\node at (\chanx+\chanr+0.1,\iny+\slo)
{$\aoc$};

\node at (\inxs+0.2,\lowLine+\slo)
{$\aocc$};

\node at (\chanx+\chanr+0.2,\lowLine+\slo)
{$\bi$};

\node at (\rightx-0.2,\lowLine+\slo)
{$\bo$};

% purified input state line and label
\draw[draw=red] (\encx-\encw-0.1,\ency-0.2) --
(\encx-\encw-0.1,\Lone+0.2);
\node at (\encx-\encw+0.2,\Lone+0.3)
{$\phi_{\aic\ai}$};

%%% E to meas line
\draw[draw=black,very thick]
(\encx,0.5*\ency+0.5*\measy) -- (\measx,0.5*\ency+0.5*\measy);
%%% label for that line
\node at (\encx+\encw+0.4,0.5*\ency+0.5*\measy+\slo)
{$\ao$};

%% forward classical communication
\draw[draw=black, style=double]
(\measx,\measy) -- (\measx+\gapx,\measy) --
(\measx+\gapx-\slope*\Uy-\slope*\gapy+\slope*\measy,\Uy+\gapy) --
(\Ux,\Uy+\gapy);

%% Label of this line
\node at (\decx-0.7,\lowLine+\slo)
{$\bi$};

% "Bell" Measurement
\draw [fill=white] (\measx-\measw,\measy-\meash)
rectangle (\measx+\measw,\measy+\meash);
\node (sc) at (\measx,\measy) {$\mc{M}$};
% classical system label
\node at (\measx+\measw+0.2,\measy+\slo)
{$\C$};

% Correcting unitary
\draw [fill=white] (\Ux-\measw,\Uy-\meash)
rectangle (\Ux+\measw,\Uy+\meash);
\node (sc) at (\Ux,\Uy) {$\mc{V}$};

% CHANNEL
\draw [fill=white] (\chanx-\chanr,\chany-\chanr)
rectangle (\chanx+\chanr,\chany+\chanr);
\node (chan) at (\chanx,\chany) {$\mc{N}$};

% internal code communication
\draw[draw=black,thick,dashed]
(\encx,\ency+\gapy) -- (\xb,\ency+\gapy) --
(\xb+\slope*\ency-\slope*\decy+0*\slope*\gapy,\decy+\gapy) --
(\decx,\decy+\gapy);

% ENCODER
\draw [fill=gray] (\encx-\encw,1.5)
rectangle (\encx+\encw,0.5);
\node (enc) at (\encx,\ency) {};

% DECODER
\draw [fill=gray] (\decx-\decw,\decy-\dech)
rectangle (\decx+\decw,\decy+\dech);
\node (dec) at (\decx,\decy) {};

%% dotted outline of overall distiller
\draw [draw=black,thick,dotted]
(\phiback-0.2-\og,\Lone+\og+0.5) rectangle
(\decx+\decw+\og,\chany-\chanr-\og);

%% the entanglement for the Choi state
\draw[draw=red]
(\chanx-\chanr-0.1,\lowLine-0.3) --
(\chanx-\chanr-0.1,\measy+0.4);
\node at (\chanx-\chanr+0.3,\measy+0.5)
{$\phi_{\aocc\aoc}$};

%% the Choi state
\draw[draw=red]
(\chanx+\chanr+0.4,\lowLine-0.7) --
(\chanx+\chanr+0.4,\measy);
\node at (\chanx+\chanr+0.8,\lowLine-0.8)
{$\nu_{\bi\aoc}$};



\end{tikzpicture}

==> dist2code.tex <==
\begin{tikzpicture}[scale=1]
    \def\Lone{1.8}
    \def\Lfour{0.7}
    \def\Lthree{-0.75}
    \def\slope{0.3}
    \def\xa{0.1}

    \def\iny{0.25}
    \def\inxs{-4.4}

    \def\phiback{-3.5}

    \def\dleft{\phiback-0.5}

    \def\encx{-2.6}
    \def\ency{1}
    \def\encw{0.375}

    \def\measy{0.5}
    \def\measx{-1.3}
    \def\meash{0.4}
    \def\measw{0.3}

    \def\chanx{0.7}
    \def\chany{0.0}
    \def\chanr{0.375}

    \def\Ux{3.2}
    \def\Uy{-1.45}

    \def\decx{2.0}
    \def\decy{-1}
    \def\decw{0.375}
    \def\dech{0.5}

    \def\gapx{0.5}
    \def\gapy{0.2}
    \def\xb{-0.5}

    \def\og{0.1}
    \def\slo{0.22}

    %% Alice's input line
    \draw[draw=black,very thick]
    (\chanx,\chany) --
    (\chanx + \slope*\chany - \slope*\Lone ,\Lone) --
    (\phiback,\Lone) --
    (\phiback-0.2,0.5*\Lone+0.5*\ency) --
    (\phiback,\ency) -- (\encx,\ency);

    %% Label of the channel input
    \node at (\phiback+0.2,\Lone+\slo)
    {$\ao$};

    \node at (\chanx + 0.1+ \slope*\chany - \slope*\Lone,\Lone+\slo)
    {$\ao$};

    %% Label of Alice's distiller input
    \node at (\phiback+0.2,\ency+\slo)
    {$\aoc$};

    % purified Alice distiller input state line and label
    \draw[draw=red] (\encx-\encw-0.1,\ency-0.2) --
    (\encx-\encw-0.1,\Lone+0.2);
    \node at (\encx-\encw+0.3,\Lone+0.3)
    {$\phi_{\ao\aoc}$};

    %%% overall input line (to the teleporter)
    \draw[draw=black,very thick]
    (\inxs,\iny) -- (\measx,\iny);
    %% Label of this line
    \node at (\inxs+0.2,\iny+\slo)
    {$\ai$};

    %%% E to meas line
    \draw[draw=black,very thick]
    (\encx,0.5*\ency+0.5*\measy) -- (\measx,0.5*\ency+0.5*\measy);
    %%% label for that line
    \node at (\encx+\encw+0.4,0.5*\ency+0.5*\measy+\slo)
    {$\aic$};

    %%% D to correcting U line
    \draw[draw=black,very thick]
    (\decx,\decy-\gapy) -- (\Ux,\decy-\gapy);
    %% Label of this line
    \node at (0.4*\decx+0.6*\Ux,\decy-\gapy+\slo)
    {$\bo$};

    %% forward classical communication
    \draw[draw=black, style=double]
    (\measx,\measy) -- (\measx+\gapx,\measy) --
    (\measx+\gapx-\slope*\Uy+\slope*\gapy+\slope*\measy,\Uy-\gapy) --
    (\Ux,\Uy-\gapy);

    %%% overall output line
    \draw[draw=black,very thick]
    (\Ux,\decy-\gapy) -- (\Ux+0.9,\decy-\gapy);
    %%% label for that line
    \node at (\Ux+0.7,\decy-\gapy+\slo)
    {$\bo$};

    %% channel output
    \draw[draw=black, very thick]
    (\chanx,\chany) --
    (\chanx+\slope*\chany-\slope*\decy-\slope*\gapy,\decy+\gapy) --
    (\decx,\decy+\gapy);

    %% Label of this line
    \node at (\decx-0.7,\decy+\gapy+\slo)
    {$\bi$};

    % "Bell" Measurement
    \draw [fill=white] (\measx-\measw,\measy-\meash)
    rectangle (\measx+\measw,\measy+\meash);
    \node (sc) at (\measx,\measy) {$\mc{M}$};
    % classical system label
    \node at (\measx+\measw+0.2,\measy+\slo)
    {$\C$};

    % Correcting unitary
    \draw [fill=white] (\Ux-\measw,\Uy-\meash)
    rectangle (\Ux+\measw,\Uy+\meash);
    \node (sc) at (\Ux,\Uy) {$\mc{U}$};

    % CHANNEL
    \draw [fill=white] (\chanx-\chanr,\chany-\chanr)
    rectangle (\chanx+\chanr,\chany+\chanr);
    \node (chan) at (\chanx,\chany) {$\mc{N}$};

    % internal distiller communication
    \draw[draw=black,thick,dashed]
    (\encx,\ency+\gapy) -- (\xb,\ency+\gapy) --
    (\xb+\slope*\ency-\slope*\decy+2*\slope*\gapy,\decy-\gapy) --
    (\decx,\decy-\gapy);

    % ENCODER
    \draw [fill=gray] (\encx-\encw,1.5)
    rectangle (\encx+\encw,0.5);
    \node (enc) at (\encx,\ency) {};

    % DECODER
    \draw [fill=gray] (\decx-\decw,\decy-\dech)
    rectangle (\decx+\decw,\decy+\dech);
    \node (dec) at (\decx,\decy) {};

    %% overall code outline
    \def\ya{0.4}
    \def\gapb{0.45}
    \draw[draw=black,dotted,thick]
    (\Ux+\decw+\og,\Uy-\dech-\og) --
    (\measx+\measw+
    \slope*\measy-\slope*\meash
    -\slope*\Uy+\slope*\dech,\Uy-\dech-\og) --
    (\measx+\measw,\measy-\meash-\og) --
    (\dleft,\measy-\meash-\og) --
    (\dleft,\Lone+0.5+\og) --
    (\xb+\gapb,\Lone+0.5+\og) --
    (\xb+\gapb,\ya)--
    (\xb+\gapb+\slope*\ya-\slope*\decy,\decy) --
    (\decx-\decw-\og,\decy) --
    (\decx-\decw-\og,\decy+\dech+\og) --
    (\Ux+\decw+\og,\decy+\dech+\og) --
    (\Ux+\decw+\og,\Uy-\dech-\og);
\end{tikzpicture}

==> fig1.tex <==
\begin{tikzpicture}[scale=1]     

    \def\rightx{3.5}

    \def\encx{-2.375}
    \def\ency{1}
    \def\encw{0.375}
    \def\ench{0.5}

    \def\decx{2.125}
    \def\decy{-0.75}
    \def\decw{0.375}
    \def\dech{0.5}

    \def\chanx{0.375}
    \def\chany{0.375}
    \def\chanw{0.375}

    \def\auxx{-1.375}
    \def\auxy{-0.125}
    \def\auxw{0.375}

    \def\lo{0.25} %% line offset
    \def\og{0.1} %% outline gap

    %% Alice's input line
    \draw[draw=black,very thick]
    (\rightx,2.0) --
    (-3.5,2.0) --
    (-3.8,1.5) --
    (-3.5,1.0) -- (-2.75,1.0);

    % input state line and label
    \draw[draw=red] (-0.2,0.8) -- (0.6,1.2);
    \node at (1.0,1.2) {$\rho_{\ao}$};

    % purified input state line and label
    \draw[draw=red] (-3.1,0.8) -- (-3.1,2.4);
    \node at (-2.8,2.5) {$\phi_{\ai\tilde{\ai}}$};

    % output state line and label
    \draw[draw=red] (3.3,-1.5) -- (3.3,2.4);
    \node at (3.5,2.5) {$\tau_{\bo\tilde{\ai}}$};

    \node at (-3.25,1.25) {$\bs{A}$};
    \node at (-0.5,1.5) {$\bs{A}'$};

    \node at (1.25,-0.25) {$\bs{B}$};
    \node at (3,-0.5) {$\bs{B}'$};

    \node at (-1.5,0.75) {$\bs{Q}$};
    \node at (-1.25,-1) {$\bs{R}$};

    %% Bobs's output line
    \draw[draw=black,very thick]
    (2.5,-0.75) -- (\rightx,-0.75);

    \draw[draw=black,very thick]
    (\encx,\ency-\lo) -- (-1.75,\ency-\lo) -- (-1.5,0.25)
    -- (-1.25,-0.5) -- (-1.0,\decy-\lo) -- (\decx,\decy-\lo);

    \draw[draw=black,very thick]
    (\encx,\ency+\lo) -- (0,1.25) -- (0.25,0.75)
    -- (0.5,0.0) -- (0.75,\decy+\lo) -- (\decx,\decy+\lo);

    % Outline of the bipartite operation Z
    \draw[draw=blue,dashed] %% going clockwise
    (\encx-\encw-\og,\decy-\dech-\og) -- %% bottom left
    (\encx-\encw-\og,\ency+\ench+\og) -- %% top left
    (\auxx+\auxw+\og,\ency+\ench+\og) -- %
    (\auxx+\auxw+\og,\decy-\lo+\og) --
    (\decx-\decw-\og,\decy-\lo+\og) --
    (\decx-\decw-\og,\decy+\dech+\og) --
    (\decx+\decw+\og,\decy+\dech+\og) -- %% right top
    (\decx+\decw+\og,\decy-\dech-\og) -- %% bottom right
    (\encx-\encw-\og,\decy-\dech-\og);

    \node[text=blue] (Z) at (\encx-\encw+0.1,\decy-\dech+0.1) {$\mc{Z}$};

    % outline of N'
    \draw[draw=black,dotted,thick]
    (\encx-\encw-2.0*\og,\ency+\ench+2.0*\og) rectangle
    (\decx+\decw+2.0*\og,\decy-\dech-0.6);

    \node[text=black] at (0,\decy-\dech-0.3) {$\mc{M}$};

    % ENCODER
    \draw [fill=white,draw=black]
    (\encx-\encw,\ency-\ench) rectangle
    (\encx+\encw,\ency+\ench);
    \node (enc) at (\encx,\ency) {$\mc{E}$};

    % AUX. CHANNEL
    \draw [fill=white]
    (\auxx-\auxw,\auxy-\auxw) rectangle
    (\auxx+\auxw,\auxy+\auxw);
    \node (sc) at (\auxx,\auxy) {$\mc{F}$};

    % CHANNEL
    \draw [fill=white]
    (\chanx-\chanw,\chany-\chanw) rectangle
    (\chanx+\chanw,\chany+\chanw);
    \node (chan) at (\chanx,\chany) {$\mc{N}$};

    % DECODER
    \draw [fill=white]
    (\decx-\decw,\decy-\dech) rectangle
    (\decx+\decw,\decy+\dech);
    \node (dec) at (\decx,\decy) {$\mc{D}$};

\end{tikzpicture}



